The Economic Complexity of US Metropolitan Areas

We calculate measures of economic complexity for US metropolitan areas for the years 2007-2015 based on industry employment data. We show that the concept of economic complexity translates well from the cross-country to the regional setting, and is able to incorporate local as well as traded industries. The largest cities and the Northeast of the US have the highest average complexity, while traded industries are more complex than local-serving ones on average, but with some exceptions. On average, regions with higher complexity have a higher income per capita, but those regions also were more affected by the financial crisis. Finally, economic complexity is a significant predictor of within-decreases in income per capita and population. Our findings highlight the importance of subnational regions, and particularly metropolitan areas, as units of economic geography.

==> (inline-0) <==
\begin{tabular}{@{\extracolsep{5pt}}lccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & \multicolumn{5}{c}{\textit{Dependent variable:}} \\ 
\cline{2-6} 
\\[-1.8ex] & \multicolumn{5}{c}{Income per Capita (in 1,000 USD) 2015} \\ 
\\[-1.8ex] & (1) & (2) & (3) & (4) & (5)\\ 
\hline \\[-1.8ex] 
 l.ECI & $-$2.065$^{***}$ & $-$1.840$^{***}$ & $-$2.038$^{***}$ & $-$1.991$^{***}$ & $-$1.909$^{***}$ \\ 
  & (0.571) & (0.595) & (0.492) & (0.568) & (0.495) \\ 
  & & & & & \\ 
 Unemployment &  & $-$0.144$^{***}$ &  &  & $-$0.137$^{***}$ \\ 
  &  & (0.022) &  &  & (0.020) \\ 
  & & & & & \\ 
 ManuShare &  & 0.063 &  &  & 0.065$^{*}$ \\ 
  &  & (0.039) &  &  & (0.038) \\ 
  & & & & & \\ 
 Patent &  & 0.001$^{***}$ &  &  & 0.001$^{***}$ \\ 
  &  & (0.0003) &  &  & (0.0003) \\ 
  & & & & & \\ 
 Population &  &  & $-$0.00000 &  & $-$0.00000$^{**}$ \\ 
  &  &  & (0.00000) &  & (0.00000) \\ 
  & & & & & \\ 
 MedianAge &  &  & $-$0.036 &  & $-$0.007 \\ 
  &  &  & (0.122) &  & (0.119) \\ 
  & & & & & \\ 
 Education &  &  & 0.024 &  & 0.022 \\ 
  &  &  & (0.025) &  & (0.025) \\ 
  & & & & & \\ 
 BlackShare &  &  & $-$0.247$^{***}$ &  & $-$0.213$^{***}$ \\ 
  &  &  & (0.080) &  & (0.075) \\ 
  & & & & & \\ 
 Foreign &  &  & 0.255$^{*}$ &  & 0.245$^{*}$ \\ 
  &  &  & (0.132) &  & (0.132) \\ 
  & & & & & \\ 
 UnionCoverage &  &  &  & 0.043 & 0.074 \\ 
  &  &  &  & (0.059) & (0.059) \\ 
  & & & & & \\ 
 MinimumWage &  &  &  & 0.034 & 0.004 \\ 
  &  &  &  & (0.168) & (0.158) \\ 
  & & & & & \\ 
 Vote &  &  &  & $-$0.053$^{***}$ & $-$0.045$^{***}$ \\ 
  &  &  &  & (0.012) & (0.010) \\ 
  & & & & & \\ 
\hline \\[-1.8ex] 
Observations & 2,715 & 2,715 & 2,715 & 2,715 & 2,715 \\ 
R$^{2}$ & 0.012 & 0.045 & 0.032 & 0.020 & 0.075 \\ 
Adjusted R$^{2}$ & $-$0.121 & $-$0.084 & $-$0.100 & $-$0.112 & $-$0.053 \\ 
F Statistic & 28.036$^{***}$ & 28.236$^{***}$ & 13.129$^{***}$ & 12.502$^{***}$ & 16.104$^{***}$ \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{5}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & \multicolumn{5}{c}{\textit{Dependent variable:}} \\ 
\cline{2-6} 
\\[-1.8ex] & \multicolumn{5}{c}{Population (in 1,000) 2015} \\ 
\\[-1.8ex] & (1) & (2) & (3) & (4) & (5)\\ 
\hline \\[-1.8ex] 
 l.ECI & $-$55.299$^{**}$ & $-$32.757$^{*}$ & $-$48.970$^{**}$ & $-$56.020$^{**}$ & $-$32.198$^{*}$ \\ 
  & (24.646) & (19.702) & (24.161) & (24.368) & (19.540) \\ 
  & & & & & \\ 
 Unemployment &  & 0.244 &  &  & 0.114 \\ 
  &  & (0.266) &  &  & (0.260) \\ 
  & & & & & \\ 
 ManuShare &  & 0.651 &  &  & 0.753 \\ 
  &  & (0.724) &  &  & (0.733) \\ 
  & & & & & \\ 
 Patent &  & 0.097$^{***}$ &  &  & 0.097$^{***}$ \\ 
  &  & (0.031) &  &  & (0.031) \\ 
  & & & & & \\ 
 Income per Capita &  & $-$1.769 &  &  & $-$1.743$^{*}$ \\ 
  &  & (1.088) &  &  & (0.996) \\ 
  & & & & & \\ 
 MedianAge &  &  & $-$3.833$^{**}$ &  & $-$0.800 \\ 
  &  &  & (1.636) &  & (0.912) \\ 
  & & & & & \\ 
 Education &  &  & 0.902$^{**}$ &  & 0.327 \\ 
  &  &  & (0.436) &  & (0.287) \\ 
  & & & & & \\ 
 BlackShare &  &  & 1.066 &  & 2.502 \\ 
  &  &  & (3.156) &  & (2.369) \\ 
  & & & & & \\ 
 Foreign &  &  & 2.144 &  & 0.612 \\ 
  &  &  & (2.018) &  & (1.484) \\ 
  & & & & & \\ 
 UnionCoverage &  &  &  & 6.081$^{***}$ & 5.089$^{***}$ \\ 
  &  &  &  & (1.895) & (1.480) \\ 
  & & & & & \\ 
 MinimumWage &  &  &  & 7.059$^{*}$ & 7.805$^{**}$ \\ 
  &  &  &  & (4.135) & (3.518) \\ 
  & & & & & \\ 
 Vote &  &  &  & $-$0.085 & 0.492$^{*}$ \\ 
  &  &  &  & (0.410) & (0.272) \\ 
  & & & & & \\ 
\hline \\[-1.8ex] 
Observations & 2,715 & 2,715 & 2,715 & 2,715 & 2,715 \\ 
R$^{2}$ & 0.011 & 0.338 & 0.019 & 0.027 & 0.353 \\ 
Adjusted R$^{2}$ & $-$0.121 & 0.248 & $-$0.114 & $-$0.105 & 0.263 \\ 
F Statistic & 27.046$^{***}$ & 243.556$^{***}$ & 9.351$^{***}$ & 16.509$^{***}$ & 108.277$^{***}$ \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{5}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & \multicolumn{5}{c}{\textit{Dependent variable:}} \\ 
\cline{2-6} 
\\[-1.8ex] & \multicolumn{5}{c}{Income per Capita (in 1,000 USD) 2015} \\ 
\\[-1.8ex] & (1) & (2) & (3) & (4) & (5)\\ 
\hline \\[-1.8ex] 
 l.ECI & 0.355 & 1.597 & 0.142 & 0.446 & 0.766 \\ 
  & (1.527) & (1.464) & (1.483) & (1.473) & (1.318) \\ 
  & & & & & \\ 
 Unemployment &  & $-$0.153$^{***}$ &  &  & $-$0.145$^{***}$ \\ 
  &  & (0.023) &  &  & (0.021) \\ 
  & & & & & \\ 
 ManuShare &  & 0.020 &  &  & 0.026 \\ 
  &  & (0.034) &  &  & (0.034) \\ 
  & & & & & \\ 
 Patent &  & 0.001$^{***}$ &  &  & 0.001$^{***}$ \\ 
  &  & (0.0002) &  &  & (0.0002) \\ 
  & & & & & \\ 
 Population &  &  & 0.00000 &  & $-$0.00000$^{**}$ \\ 
  &  &  & (0.00000) &  & (0.00000) \\ 
  & & & & & \\ 
 MedianAge &  &  & $-$0.061 &  & $-$0.030 \\ 
  &  &  & (0.124) &  & (0.121) \\ 
  & & & & & \\ 
 Education &  &  & 0.028 &  & 0.025 \\ 
  &  &  & (0.024) &  & (0.024) \\ 
  & & & & & \\ 
 BlackShare &  &  & $-$0.236$^{***}$ &  & $-$0.198$^{***}$ \\ 
  &  &  & (0.075) &  & (0.071) \\ 
  & & & & & \\ 
 Foreign &  &  & 0.257$^{**}$ &  & 0.246$^{*}$ \\ 
  &  &  & (0.131) &  & (0.131) \\ 
  & & & & & \\ 
 UnionCoverage &  &  &  & 0.037 & 0.064 \\ 
  &  &  &  & (0.056) & (0.055) \\ 
  & & & & & \\ 
 MinimumWage &  &  &  & 0.044 & 0.003 \\ 
  &  &  &  & (0.169) & (0.156) \\ 
  & & & & & \\ 
 Vote &  &  &  & $-$0.055$^{***}$ & $-$0.047$^{***}$ \\ 
  &  &  &  & (0.012) & (0.010) \\ 
  & & & & & \\ 
\hline \\[-1.8ex] 
Observations & 2,715 & 2,715 & 2,715 & 2,715 & 2,715 \\ 
R$^{2}$ & 0.0001 & 0.038 & 0.021 & 0.010 & 0.066 \\ 
Adjusted R$^{2}$ & $-$0.134 & $-$0.092 & $-$0.112 & $-$0.124 & $-$0.063 \\ 
F Statistic & 0.202 & 23.700$^{***}$ & 8.529$^{***}$ & 5.969$^{***}$ & 14.111$^{***}$ \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{5}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & \multicolumn{5}{c}{\textit{Dependent variable:}} \\ 
\cline{2-6} 
\\[-1.8ex] & \multicolumn{5}{c}{Population (in 1,000) 2015} \\ 
\\[-1.8ex] & (1) & (2) & (3) & (4) & (5)\\ 
\hline \\[-1.8ex] 
 l.ECI & $-$260.761$^{***}$ & $-$132.244$^{**}$ & $-$255.896$^{***}$ & $-$270.461$^{***}$ & $-$140.653$^{**}$ \\ 
  & (78.312) & (56.060) & (77.724) & (78.494) & (56.055) \\ 
  & & & & & \\ 
 Unemployment &  & 0.251 &  &  & 0.117 \\ 
  &  & (0.279) &  &  & (0.272) \\ 
  & & & & & \\ 
 ManuShare &  & 0.793 &  &  & 0.947 \\ 
  &  & (0.712) &  &  & (0.727) \\ 
  & & & & & \\ 
 Patent &  & 0.093$^{***}$ &  &  & 0.092$^{***}$ \\ 
  &  & (0.031) &  &  & (0.030) \\ 
  & & & & & \\ 
 Income per Capita &  & $-$1.475 &  &  & $-$1.482 \\ 
  &  & (1.015) &  &  & (0.928) \\ 
  & & & & & \\ 
 MedianAge &  &  & $-$3.072 &  & $-$0.570 \\ 
  &  &  & (1.928) &  & (1.079) \\ 
  & & & & & \\ 
 Education &  &  & 1.133$^{**}$ &  & 0.488 \\ 
  &  &  & (0.520) &  & (0.319) \\ 
  & & & & & \\ 
 BlackShare &  &  & $-$0.225 &  & 1.813 \\ 
  &  &  & (3.053) &  & (2.235) \\ 
  & & & & & \\ 
 Foreign &  &  & 2.707 &  & 0.933 \\ 
  &  &  & (1.977) &  & (1.487) \\ 
  & & & & & \\ 
 UnionCoverage &  &  &  & 6.853$^{***}$ & 5.533$^{***}$ \\ 
  &  &  &  & (1.961) & (1.553) \\ 
  & & & & & \\ 
 MinimumWage &  &  &  & 7.724$^{*}$ & 8.148$^{**}$ \\ 
  &  &  &  & (4.337) & (3.667) \\ 
  & & & & & \\ 
 Vote &  &  &  & $-$0.026 & 0.492$^{*}$ \\ 
  &  &  &  & (0.383) & (0.269) \\ 
  & & & & & \\ 
\hline \\[-1.8ex] 
Observations & 2,715 & 2,715 & 2,715 & 2,715 & 2,715 \\ 
R$^{2}$ & 0.061 & 0.348 & 0.068 & 0.081 & 0.365 \\ 
Adjusted R$^{2}$ & $-$0.064 & 0.260 & $-$0.058 & $-$0.043 & 0.277 \\ 
F Statistic & 156.054$^{***}$ & 255.691$^{***}$ & 35.005$^{***}$ & 52.616$^{***}$ & 114.388$^{***}$ \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{5}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & \multicolumn{5}{c}{\textit{Dependent variable:}} \\ 
\cline{2-6} 
\\[-1.8ex] & \multicolumn{5}{c}{Income per Capita (in 1,000 USD) 2015} \\ 
\\[-1.8ex] & (1) & (2) & (3) & (4) & (5)\\ 
\hline \\[-1.8ex] 
 l.ECI & $-$0.029 & $-$0.037 & $-$0.022 & $-$0.024 & $-$0.028 \\ 
  & (0.054) & (0.046) & (0.048) & (0.051) & (0.039) \\ 
  & & & & & \\ 
 Unemployment &  & $-$0.152$^{***}$ &  &  & $-$0.145$^{***}$ \\ 
  &  & (0.023) &  &  & (0.021) \\ 
  & & & & & \\ 
 ManuShare &  & 0.030 &  &  & 0.030 \\ 
  &  & (0.037) &  &  & (0.037) \\ 
  & & & & & \\ 
 Patent &  & 0.001$^{***}$ &  &  & 0.001$^{***}$ \\ 
  &  & (0.0002) &  &  & (0.0002) \\ 
  & & & & & \\ 
 Population &  &  & 0.00000 &  & $-$0.00000$^{**}$ \\ 
  &  &  & (0.00000) &  & (0.00000) \\ 
  & & & & & \\ 
 MedianAge &  &  & $-$0.061 &  & $-$0.027 \\ 
  &  &  & (0.122) &  & (0.120) \\ 
  & & & & & \\ 
 Education &  &  & 0.028 &  & 0.025 \\ 
  &  &  & (0.024) &  & (0.025) \\ 
  & & & & & \\ 
 BlackShare &  &  & $-$0.237$^{***}$ &  & $-$0.204$^{***}$ \\ 
  &  &  & (0.078) &  & (0.074) \\ 
  & & & & & \\ 
 Foreign &  &  & 0.257$^{*}$ &  & 0.248$^{*}$ \\ 
  &  &  & (0.134) &  & (0.134) \\ 
  & & & & & \\ 
 UnionCoverage &  &  &  & 0.039 & 0.067 \\ 
  &  &  &  & (0.059) & (0.059) \\ 
  & & & & & \\ 
 MinimumWage &  &  &  & 0.045 & 0.006 \\ 
  &  &  &  & (0.170) & (0.158) \\ 
  & & & & & \\ 
 Vote &  &  &  & $-$0.055$^{***}$ & $-$0.047$^{***}$ \\ 
  &  &  &  & (0.012) & (0.010) \\ 
  & & & & & \\ 
\hline \\[-1.8ex] 
Observations & 2,715 & 2,715 & 2,715 & 2,715 & 2,715 \\ 
R$^{2}$ & 0.00002 & 0.037 & 0.021 & 0.010 & 0.066 \\ 
Adjusted R$^{2}$ & $-$0.134 & $-$0.094 & $-$0.112 & $-$0.124 & $-$0.064 \\ 
F Statistic & 0.056 & 22.704$^{***}$ & 8.530$^{***}$ & 5.898$^{***}$ & 14.037$^{***}$ \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{5}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & \multicolumn{5}{c}{\textit{Dependent variable:}} \\ 
\cline{2-6} 
\\[-1.8ex] & \multicolumn{5}{c}{Population (in 1,000) 2015} \\ 
\\[-1.8ex] & (1) & (2) & (3) & (4) & (5)\\ 
\hline \\[-1.8ex] 
 l.ECI & $-$2.666$^{*}$ & $-$0.436 & $-$2.254 & $-$2.778$^{**}$ & $-$0.378 \\ 
  & (1.451) & (1.269) & (1.457) & (1.367) & (1.343) \\ 
  & & & & & \\ 
 Unemployment &  & 0.120 &  &  & 0.009 \\ 
  &  & (0.264) &  &  & (0.255) \\ 
  & & & & & \\ 
 ManuShare &  & 0.048 &  &  & 0.169 \\ 
  &  & (0.567) &  &  & (0.579) \\ 
  & & & & & \\ 
 Patent &  & 0.098$^{***}$ &  &  & 0.097$^{***}$ \\ 
  &  & (0.032) &  &  & (0.032) \\ 
  & & & & & \\ 
 Income per Capita &  & $-$1.611 &  &  & $-$1.589$^{*}$ \\ 
  &  & (1.033) &  &  & (0.937) \\ 
  & & & & & \\ 
 MedianAge &  &  & $-$4.457$^{***}$ &  & $-$1.144 \\ 
  &  &  & (1.697) &  & (0.911) \\ 
  & & & & & \\ 
 Education &  &  & 0.990$^{**}$ &  & 0.381 \\ 
  &  &  & (0.439) &  & (0.285) \\ 
  & & & & & \\ 
 BlackShare &  &  & 1.292 &  & 2.716 \\ 
  &  &  & (3.155) &  & (2.392) \\ 
  & & & & & \\ 
 Foreign &  &  & 2.204 &  & 0.625 \\ 
  &  &  & (2.026) &  & (1.483) \\ 
  & & & & & \\ 
 UnionCoverage &  &  &  & 5.958$^{***}$ & 4.996$^{***}$ \\ 
  &  &  &  & (1.885) & (1.467) \\ 
  & & & & & \\ 
 MinimumWage &  &  &  & 7.400$^{*}$ & 7.881$^{**}$ \\ 
  &  &  &  & (4.078) & (3.473) \\ 
  & & & & & \\ 
 Vote &  &  &  & $-$0.150 & 0.474$^{*}$ \\ 
  &  &  &  & (0.432) & (0.275) \\ 
  & & & & & \\ 
\hline \\[-1.8ex] 
Observations & 2,715 & 2,715 & 2,715 & 2,715 & 2,715 \\ 
R$^{2}$ & 0.0003 & 0.334 & 0.011 & 0.016 & 0.349 \\ 
Adjusted R$^{2}$ & $-$0.133 & 0.244 & $-$0.123 & $-$0.117 & 0.259 \\ 
F Statistic & 0.634 & 239.648$^{***}$ & 5.215$^{***}$ & 9.553$^{***}$ & 106.661$^{***}$ \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{5}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & \multicolumn{5}{c}{\textit{Dependent variable:}} \\ 
\cline{2-6} 
\\[-1.8ex] & \multicolumn{5}{c}{Income per Capita (in 1,000 USD) 2015} \\ 
\\[-1.8ex] & (1) & (2) & (3) & (4) & (5)\\ 
\hline \\[-1.8ex] 
 l.ECI & 0.011 & 0.002 & 0.013 & 0.009 & 0.001 \\ 
  & (0.013) & (0.015) & (0.014) & (0.013) & (0.014) \\ 
  & & & & & \\ 
 Unemployment &  & $-$0.152$^{***}$ &  &  & $-$0.145$^{***}$ \\ 
  &  & (0.023) &  &  & (0.021) \\ 
  & & & & & \\ 
 ManuShare &  & 0.029 &  &  & 0.030 \\ 
  &  & (0.037) &  &  & (0.037) \\ 
  & & & & & \\ 
 Patent &  & 0.001$^{***}$ &  &  & 0.001$^{***}$ \\ 
  &  & (0.0002) &  &  & (0.0002) \\ 
  & & & & & \\ 
 Population &  &  & 0.00000 &  & $-$0.00000$^{**}$ \\ 
  &  &  & (0.00000) &  & (0.00000) \\ 
  & & & & & \\ 
 MedianAge &  &  & $-$0.061 &  & $-$0.027 \\ 
  &  &  & (0.123) &  & (0.120) \\ 
  & & & & & \\ 
 Education &  &  & 0.028 &  & 0.025 \\ 
  &  &  & (0.024) &  & (0.025) \\ 
  & & & & & \\ 
 BlackShare &  &  & $-$0.236$^{***}$ &  & $-$0.203$^{***}$ \\ 
  &  &  & (0.078) &  & (0.074) \\ 
  & & & & & \\ 
 Foreign &  &  & 0.258$^{*}$ &  & 0.248$^{*}$ \\ 
  &  &  & (0.134) &  & (0.134) \\ 
  & & & & & \\ 
 UnionCoverage &  &  &  & 0.039 & 0.067 \\ 
  &  &  &  & (0.059) & (0.059) \\ 
  & & & & & \\ 
 MinimumWage &  &  &  & 0.045 & 0.006 \\ 
  &  &  &  & (0.170) & (0.158) \\ 
  & & & & & \\ 
 Vote &  &  &  & $-$0.055$^{***}$ & $-$0.047$^{***}$ \\ 
  &  &  &  & (0.012) & (0.010) \\ 
  & & & & & \\ 
\hline \\[-1.8ex] 
Observations & 2,715 & 2,715 & 2,715 & 2,715 & 2,715 \\ 
R$^{2}$ & 0.00002 & 0.037 & 0.021 & 0.010 & 0.066 \\ 
Adjusted R$^{2}$ & $-$0.134 & $-$0.094 & $-$0.112 & $-$0.124 & $-$0.064 \\ 
F Statistic & 0.045 & 22.679$^{***}$ & 8.533$^{***}$ & 5.895$^{***}$ & 14.032$^{***}$ \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{5}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & \multicolumn{5}{c}{\textit{Dependent variable:}} \\ 
\cline{2-6} 
\\[-1.8ex] & \multicolumn{5}{c}{Population (in 1,000) 2015} \\ 
\\[-1.8ex] & (1) & (2) & (3) & (4) & (5)\\ 
\hline \\[-1.8ex] 
 l.ECI & 0.054 & 0.038 & 0.212 & 0.065 & 0.163 \\ 
  & (0.456) & (0.249) & (0.448) & (0.529) & (0.305) \\ 
  & & & & & \\ 
 Unemployment &  & 0.123 &  &  & 0.011 \\ 
  &  & (0.263) &  &  & (0.254) \\ 
  & & & & & \\ 
 ManuShare &  & 0.042 &  &  & 0.156 \\ 
  &  & (0.569) &  &  & (0.580) \\ 
  & & & & & \\ 
 Patent &  & 0.098$^{***}$ &  &  & 0.097$^{***}$ \\ 
  &  & (0.032) &  &  & (0.032) \\ 
  & & & & & \\ 
 Income per Capita &  & $-$1.611 &  &  & $-$1.589$^{*}$ \\ 
  &  & (1.032) &  &  & (0.936) \\ 
  & & & & & \\ 
 MedianAge &  &  & $-$4.456$^{***}$ &  & $-$1.144 \\ 
  &  &  & (1.697) &  & (0.911) \\ 
  & & & & & \\ 
 Education &  &  & 1.003$^{**}$ &  & 0.384 \\ 
  &  &  & (0.441) &  & (0.285) \\ 
  & & & & & \\ 
 BlackShare &  &  & 1.345 &  & 2.729 \\ 
  &  &  & (3.151) &  & (2.392) \\ 
  & & & & & \\ 
 Foreign &  &  & 2.228 &  & 0.631 \\ 
  &  &  & (2.027) &  & (1.484) \\ 
  & & & & & \\ 
 UnionCoverage &  &  &  & 5.959$^{***}$ & 4.995$^{***}$ \\ 
  &  &  &  & (1.886) & (1.467) \\ 
  & & & & & \\ 
 MinimumWage &  &  &  & 7.365$^{*}$ & 7.878$^{**}$ \\ 
  &  &  &  & (4.076) & (3.475) \\ 
  & & & & & \\ 
 Vote &  &  &  & $-$0.153 & 0.474$^{*}$ \\ 
  &  &  &  & (0.432) & (0.275) \\ 
  & & & & & \\ 
\hline \\[-1.8ex] 
Observations & 2,715 & 2,715 & 2,715 & 2,715 & 2,715 \\ 
R$^{2}$ & 0.00000 & 0.334 & 0.011 & 0.015 & 0.349 \\ 
Adjusted R$^{2}$ & $-$0.134 & 0.244 & $-$0.124 & $-$0.118 & 0.259 \\ 
F Statistic & 0.001 & 239.641$^{***}$ & 5.127$^{***}$ & 9.376$^{***}$ & 106.661$^{***}$ \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{5}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{l|l|p{10cm}|l|r}
  \hline
 & NAICS & Name & ICI & Type \\ 
  \hline
1 & 523210 & Securities and Commodity Exchanges & 357.01 & Traded \\ 
  2 & 522190 & Other Depository Credit Intermediation & 58.97 & Traded \\ 
  3 & 335224 & Household Laundry Equipment Manufacturing & 35.27 & Traded \\ 
  4 & 485112 & Commuter Rail Systems & 30.05 & Local \\ 
  5 & 483112 & Deep Sea Passenger Transportation & 19.39 & Traded \\ 
  6 & 212392 & Phosphate Rock Mining & 12.17 & Traded \\ 
  7 & 521110 & Monetary Authorities - Central Bank & 11.40 & Traded \\ 
  8 & 485119 & Other Urban Transit Systems & 11.09 & Local \\ 
  9 & 322122 & Newsprint Mills & 10.88 & Traded \\ 
  10 & 336414 & Guided Missile and Space Vehicle Manufacturing & 10.62 & Traded \\ 
  11 & 485111 & Mixed Mode Transit Systems & 9.48 & Local \\ 
  12 & 336415 & Guided Missile and Space Vehicle Propulsion Unit and Propulsion Unit Parts Manufacturing & 9.18 & Traded \\ 
  13 & 333913 & Measuring and Dispensing Pump Manufacturing & 6.51 & Traded \\ 
  14 & 522294 & Secondary Market Financing & 5.80 & Traded \\ 
  15 & 334613 & Magnetic and Optical Recording Media Manufacturing & 5.68 & Traded \\ 
  16 & 212113 & Anthracite Mining & 5.26 & Traded \\ 
  17 & 335228 & Other Major Household Appliance Manufacturing & 5.03 & Traded \\ 
  18 & 334112 & Computer Storage Device Manufacturing & 4.49 & Traded \\ 
  19 & 212210 & Iron Ore Mining & 4.28 & Traded \\ 
  20 & 483111 & Deep Sea Freight Transportation & 4.21 & Traded \\ 
  21 &  & ... &  & ... \\ 
  959 & 221122 & Electric Power Distribution & 0.01 & Local \\ 
  960 & 722511 & Full-Service Restaurants  & 0.01 & Local \\ 
  961 & 511110 & Newspaper Publishers & 0.01 & Local \\ 
  962 & 444130 & Hardware Stores & 0.01 & Local \\ 
  963 & 446110 & Pharmacies and Drug Stores & 0.01 & Local \\ 
  964 & 622110 & General Medical and Surgical Hospitals & 0.01 & Local \\ 
  965 & 238910 & Site Preparation Contractors & 0.01 & Local \\ 
  966 & 812210 & Funeral Homes and Funeral Services & 0.01 & Local \\ 
  967 & 623110 & Nursing Care Facilities & 0.01 & Local \\ 
  968 & 811111 & General Automotive Repair & 0.01 & Local \\ 
  969 & 444220 & Nursery, Garden Center, and Farm Supply Stores & 0.01 & Local \\ 
  970 & 447190 & Other Gasoline Stations & 0.01 & Local \\ 
  971 & 524210 & Insurance Agencies and Brokerages & 0.01 & Local \\ 
  972 & 441310 & Automotive Parts and Accessories Stores & 0.01 & Local \\ 
  973 & 813110 & Religious Organizations & 0.01 & Local \\ 
  974 & 484220 & Specialized Freight (except Used Goods) Trucking, Local & 0.01 & Local \\ 
  975 & 452990 & All Other General Merchandise Stores & 0.01 & Local \\ 
  976 & 445110 & Supermarkets and Other Grocery (except Convenience) Stores & 0.01 & Local \\ 
  977 & 522110 & Commercial Banking & 0.00 & Local \\ 
  978 & 447110 & Gasoline Stations with Convenience Stores & 0.00 & Local \\ 
   \hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{@{\extracolsep{5pt}}lccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & \multicolumn{5}{c}{\textit{Dependent variable:}} \\ 
\cline{2-6} 
\\[-1.8ex] & \multicolumn{5}{c}{Income per Capita (in 1,000 USD) 2007} \\ 
\\[-1.8ex] & (1) & (2) & (3) & (4) & (5)\\ 
\hline \\[-1.8ex] 
 FI & 0.026$^{***}$ & 0.0003 & 0.005 & 0.025$^{***}$ & 0.003 \\ 
  & (0.006) & (0.006) & (0.005) & (0.006) & (0.005) \\ 
  & & & & & \\ 
 Unemployment &  & $-$1.149$^{***}$ &  &  & $-$0.660$^{***}$ \\ 
  &  & (0.223) &  &  & (0.201) \\ 
  & & & & & \\ 
 ManuShare &  & $-$0.236$^{***}$ &  &  & $-$0.032 \\ 
  &  & (0.058) &  &  & (0.051) \\ 
  & & & & & \\ 
 Patent &  & 0.006$^{***}$ &  &  & 0.002$^{**}$ \\ 
  &  & (0.001) &  &  & (0.001) \\ 
  & & & & & \\ 
 Population &  &  & 0.00000 &  & $-$0.00000 \\ 
  &  &  & (0.00000) &  & (0.00000) \\ 
  & & & & & \\ 
 MedianAge &  &  & 0.874$^{***}$ &  & 0.851$^{***}$ \\ 
  &  &  & (0.095) &  & (0.101) \\ 
  & & & & & \\ 
 Education &  &  & 0.648$^{***}$ &  & 0.530$^{***}$ \\ 
  &  &  & (0.046) &  & (0.055) \\ 
  & & & & & \\ 
 BlackShare &  &  & 0.095$^{**}$ &  & 0.151$^{***}$ \\ 
  &  &  & (0.044) &  & (0.049) \\ 
  & & & & & \\ 
 Foreign &  &  & 0.423$^{***}$ &  & 0.457$^{***}$ \\ 
  &  &  & (0.061) &  & (0.072) \\ 
  & & & & & \\ 
 UnionCoverage &  &  &  & $-$0.134 & 0.061 \\ 
  &  &  &  & (0.124) & (0.090) \\ 
  & & & & & \\ 
 MinimumWage &  &  &  & 2.383$^{***}$ & $-$0.495 \\ 
  &  &  &  & (0.840) & (0.665) \\ 
  & & & & & \\ 
 Vote &  &  &  & 0.084 & 0.127$^{*}$ \\ 
  &  &  &  & (0.091) & (0.070) \\ 
  & & & & & \\ 
 Constant & 40.446$^{***}$ & 50.610$^{***}$ & $-$16.372$^{***}$ & 23.135$^{***}$ & $-$10.758$^{**}$ \\ 
  & (0.559) & (1.724) & (4.114) & (5.086) & (5.123) \\ 
  & & & & & \\ 
\hline \\[-1.8ex] 
Observations & 292 & 292 & 292 & 292 & 292 \\ 
R$^{2}$ & 0.055 & 0.319 & 0.577 & 0.094 & 0.604 \\ 
Adjusted R$^{2}$ & 0.052 & 0.309 & 0.569 & 0.081 & 0.587 \\ 
Residual Std. Error & 9.523 & 8.129 & 6.423 & 9.373 & 6.289 \\ 
F Statistic & 16.915$^{***}$ & 33.540$^{***}$ & 64.924$^{***}$ & 7.450$^{***}$ & 35.400$^{***}$ \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{5}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & \multicolumn{5}{c}{\textit{Dependent variable:}} \\ 
\cline{2-6} 
\\[-1.8ex] & \multicolumn{5}{c}{Population (in 1,000) 2007} \\ 
\\[-1.8ex] & (1) & (2) & (3) & (4) & (5)\\ 
\hline \\[-1.8ex] 
 FI & 10.276$^{***}$ & 4.391$^{***}$ & 8.244$^{***}$ & 10.039$^{***}$ & 4.217$^{***}$ \\ 
  & (0.928) & (0.850) & (0.861) & (0.940) & (0.835) \\ 
  & & & & & \\ 
 Unemployment &  & 16.602 &  &  & $-$23.558 \\ 
  &  & (32.011) &  &  & (35.324) \\ 
  & & & & & \\ 
 ManuShare &  & $-$17.022$^{**}$ &  &  & $-$13.607 \\ 
  &  & (8.175) &  &  & (8.766) \\ 
  & & & & & \\ 
 Patent &  & 1.441$^{***}$ &  &  & 1.270$^{***}$ \\ 
  &  & (0.119) &  &  & (0.126) \\ 
  & & & & & \\ 
 Income per Capita &  & $-$0.537 &  &  & $-$7.848 \\ 
  &  & (8.109) &  &  & (10.305) \\ 
  & & & & & \\ 
 MedianAge &  &  & 27.591 &  & 22.365 \\ 
  &  &  & (18.761) &  & (19.436) \\ 
  & & & & & \\ 
 Education &  &  & 23.085$^{**}$ &  & $-$6.141 \\ 
  &  &  & (8.919) &  & (10.995) \\ 
  & & & & & \\ 
 BlackShare &  &  & 33.516$^{***}$ &  & 32.263$^{***}$ \\ 
  &  &  & (8.357) &  & (8.431) \\ 
  & & & & & \\ 
 Foreign &  &  & 79.747$^{***}$ &  & 48.198$^{***}$ \\ 
  &  &  & (10.976) &  & (12.928) \\ 
  & & & & & \\ 
 UnionCoverage &  &  &  & 3.577 & 30.595$^{**}$ \\ 
  &  &  &  & (18.737) & (15.486) \\ 
  & & & & & \\ 
 MinimumWage &  &  &  & 159.781 & $-$215.525$^{*}$ \\ 
  &  &  &  & (127.265) & (113.944) \\ 
  & & & & & \\ 
 Vote &  &  &  & $-$22.499 & 16.021 \\ 
  &  &  &  & (13.728) & (12.126) \\ 
  & & & & & \\ 
 Constant & 543.500$^{***}$ & 449.178 & $-$2,100.767$^{***}$ & 396.940 & 22.039 \\ 
  & (83.525) & (473.822) & (802.359) & (770.724) & (889.663) \\ 
  & & & & & \\ 
\hline \\[-1.8ex] 
Observations & 292 & 292 & 292 & 292 & 292 \\ 
R$^{2}$ & 0.297 & 0.573 & 0.449 & 0.306 & 0.608 \\ 
Adjusted R$^{2}$ & 0.295 & 0.565 & 0.440 & 0.297 & 0.591 \\ 
Residual Std. Error & 1,422.306 & 1,116.756 & 1,267.772 & 1,420.509 & 1,083.604 \\ 
F Statistic & 122.636$^{***}$ & 76.665$^{***}$ & 46.673$^{***}$ & 31.670$^{***}$ & 35.992$^{***}$ \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{5}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & \multicolumn{5}{c}{\textit{Dependent variable:}} \\ 
\cline{2-6} 
\\[-1.8ex] & \multicolumn{5}{c}{Income per Capita (in 1,000 USD) 2015} \\ 
\\[-1.8ex] & (1) & (2) & (3) & (4) & (5)\\ 
\hline \\[-1.8ex] 
 FI & 1.037$^{***}$ & 0.319$^{*}$ & 0.792$^{**}$ & 0.983$^{***}$ & 0.628$^{**}$ \\ 
  & (0.133) & (0.167) & (0.324) & (0.132) & (0.315) \\ 
  & & & & & \\ 
 Unemployment &  & $-$1.243$^{***}$ &  &  & $-$0.813$^{***}$ \\ 
  &  & (0.207) &  &  & (0.219) \\ 
  & & & & & \\ 
 ManuShare &  & $-$0.246$^{***}$ &  &  & $-$0.052 \\ 
  &  & (0.060) &  &  & (0.061) \\ 
  & & & & & \\ 
 Patent &  & 0.002$^{***}$ &  &  & 0.002$^{***}$ \\ 
  &  & (0.0005) &  &  & (0.0005) \\ 
  & & & & & \\ 
 Population &  &  & $-$0.00000 &  & $-$0.00000$^{**}$ \\ 
  &  &  & (0.00000) &  & (0.00000) \\ 
  & & & & & \\ 
 MedianAge &  &  & 0.408$^{***}$ &  & 0.386$^{***}$ \\ 
  &  &  & (0.084) &  & (0.084) \\ 
  & & & & & \\ 
 Education &  &  & 0.513$^{***}$ &  & 0.372$^{***}$ \\ 
  &  &  & (0.053) &  & (0.064) \\ 
  & & & & & \\ 
 BlackShare &  &  & $-$0.005 &  & 0.083 \\ 
  &  &  & (0.048) &  & (0.053) \\ 
  & & & & & \\ 
 Foreign &  &  & 0.381$^{***}$ &  & 0.388$^{***}$ \\ 
  &  &  & (0.071) &  & (0.080) \\ 
  & & & & & \\ 
 UnionCoverage &  &  &  & 0.177 & 0.196$^{*}$ \\ 
  &  &  &  & (0.128) & (0.113) \\ 
  & & & & & \\ 
 MinimumWage &  &  &  & 1.168 & $-$0.321 \\ 
  &  &  &  & (0.828) & (0.772) \\ 
  & & & & & \\ 
 Vote &  &  &  & 0.116$^{*}$ & 0.030 \\ 
  &  &  &  & (0.065) & (0.059) \\ 
  & & & & & \\ 
 Constant & 39.039$^{***}$ & 51.982$^{***}$ & 3.763 & 23.288$^{***}$ & 14.005$^{**}$ \\ 
  & (0.667) & (1.871) & (4.064) & (5.952) & (6.210) \\ 
  & & & & & \\ 
\hline \\[-1.8ex] 
Observations & 312 & 312 & 312 & 312 & 312 \\ 
R$^{2}$ & 0.164 & 0.326 & 0.448 & 0.202 & 0.498 \\ 
Adjusted R$^{2}$ & 0.161 & 0.317 & 0.437 & 0.192 & 0.478 \\ 
Residual Std. Error & 9.245 & 8.338 & 7.573 & 9.075 & 7.289 \\ 
F Statistic & 60.596$^{***}$ & 37.163$^{***}$ & 41.235$^{***}$ & 19.418$^{***}$ & 24.767$^{***}$ \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{5}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & \multicolumn{5}{c}{\textit{Dependent variable:}} \\ 
\cline{2-6} 
\\[-1.8ex] & \multicolumn{5}{c}{Population (in 1,000) 2015} \\ 
\\[-1.8ex] & (1) & (2) & (3) & (4) & (5)\\ 
\hline \\[-1.8ex] 
 FI & 419.445$^{***}$ & 399.985$^{***}$ & 425.112$^{***}$ & 420.108$^{***}$ & 398.496$^{***}$ \\ 
  & (9.400) & (12.606) & (11.106) & (9.412) & (13.051) \\ 
  & & & & & \\ 
 Unemployment &  & 15.726 &  &  & $-$6.664 \\ 
  &  & (16.463) &  &  & (18.736) \\ 
  & & & & & \\ 
 ManuShare &  & $-$3.826 &  &  & $-$10.020$^{**}$ \\ 
  &  & (4.647) &  &  & (5.068) \\ 
  & & & & & \\ 
 Patent &  & 0.155$^{***}$ &  &  & 0.150$^{***}$ \\ 
  &  & (0.038) &  &  & (0.038) \\ 
  & & & & & \\ 
 Income per Capita &  & $-$17.017$^{***}$ &  &  & $-$11.482$^{**}$ \\ 
  &  & (4.286) &  &  & (4.791) \\ 
  & & & & & \\ 
 MedianAge &  &  & $-$1.612 &  & 3.752 \\ 
  &  &  & (6.962) &  & (7.257) \\ 
  & & & & & \\ 
 Education &  &  & $-$21.141$^{***}$ &  & $-$19.852$^{***}$ \\ 
  &  &  & (4.212) &  & (5.504) \\ 
  & & & & & \\ 
 BlackShare &  &  & 2.512 &  & 2.947 \\ 
  &  &  & (3.988) &  & (4.430) \\ 
  & & & & & \\ 
 Foreign &  &  & 12.493$^{**}$ &  & 11.660$^{*}$ \\ 
  &  &  & (5.812) &  & (6.905) \\ 
  & & & & & \\ 
 UnionCoverage &  &  &  & $-$3.023 & 13.027 \\ 
  &  &  &  & (9.101) & (9.479) \\ 
  & & & & & \\ 
 MinimumWage &  &  &  & $-$49.172 & $-$115.088$^{*}$ \\ 
  &  &  &  & (58.923) & (64.241) \\ 
  & & & & & \\ 
 Vote &  &  &  & $-$12.468$^{***}$ & $-$0.542 \\ 
  &  &  &  & (4.613) & (4.940) \\ 
  & & & & & \\ 
 Constant & $-$646.798$^{***}$ & 21.472 & 1.332 & 255.846 & 1,214.690$^{**}$ \\ 
  & (47.082) & (263.402) & (336.202) & (423.551) & (519.027) \\ 
  & & & & & \\ 
\hline \\[-1.8ex] 
Observations & 312 & 312 & 312 & 312 & 312 \\ 
R$^{2}$ & 0.865 & 0.878 & 0.877 & 0.869 & 0.887 \\ 
Adjusted R$^{2}$ & 0.865 & 0.876 & 0.875 & 0.868 & 0.882 \\ 
Residual Std. Error & 652.531 & 626.185 & 626.462 & 645.746 & 609.608 \\ 
F Statistic & 1,991.025$^{***}$ & 438.545$^{***}$ & 438.103$^{***}$ & 510.658$^{***}$ & 194.789$^{***}$ \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{5}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & \multicolumn{5}{c}{\textit{Dependent variable:}} \\ 
\cline{2-6} 
\\[-1.8ex] & \multicolumn{5}{c}{Income per Capita (in Pct-Change) Change between 2007 and 2009} \\ 
\\[-1.8ex] & (1) & (2) & (3) & (4) & (5)\\ 
\hline \\[-1.8ex] 
 FI & $-$0.00000 & 0.00001 & 0.00002 & $-$0.00001 & 0.00001 \\ 
  & (0.00001) & (0.00002) & (0.00002) & (0.00001) & (0.00002) \\ 
  & & & & & \\ 
 Income per Capita in 2007 & $-$0.00000$^{***}$ & $-$0.00000$^{***}$ & $-$0.00000$^{**}$ & $-$0.00000$^{***}$ & $-$0.00000$^{**}$ \\ 
  & (0.00000) & (0.00000) & (0.00000) & (0.00000) & (0.00000) \\ 
  & & & & & \\ 
 Unemployment &  & 0.001 &  &  & 0.0004 \\ 
  &  & (0.001) &  &  & (0.001) \\ 
  & & & & & \\ 
 ManuShare &  & $-$0.00001 &  &  & $-$0.0004$^{**}$ \\ 
  &  & (0.0002) &  &  & (0.0002) \\ 
  & & & & & \\ 
 Patent &  & $-$0.00000$^{**}$ &  &  & 0.00000 \\ 
  &  & (0.00000) &  &  & (0.00000) \\ 
  & & & & & \\ 
 Population &  &  & $-$0.000 &  & $-$0.000 \\ 
  &  &  & (0.000) &  & (0.000) \\ 
  & & & & & \\ 
 MedianAge &  &  & $-$0.001$^{***}$ &  & $-$0.001$^{***}$ \\ 
  &  &  & (0.0003) &  & (0.0004) \\ 
  & & & & & \\ 
 Education &  &  & $-$0.0003$^{*}$ &  & $-$0.0005$^{**}$ \\ 
  &  &  & (0.0002) &  & (0.0002) \\ 
  & & & & & \\ 
 BlackShare &  &  & $-$0.0002 &  & $-$0.0001 \\ 
  &  &  & (0.0001) &  & (0.0002) \\ 
  & & & & & \\ 
 Foreign &  &  & $-$0.001$^{***}$ &  & $-$0.001$^{***}$ \\ 
  &  &  & (0.0002) &  & (0.0002) \\ 
  & & & & & \\ 
 UnionCoverage &  &  &  & 0.001$^{***}$ & 0.001$^{***}$ \\ 
  &  &  &  & (0.0003) & (0.0003) \\ 
  & & & & & \\ 
 MinimumWage &  &  &  & $-$0.005$^{**}$ & $-$0.002 \\ 
  &  &  &  & (0.002) & (0.002) \\ 
  & & & & & \\ 
 Vote &  &  &  & $-$0.00005 & $-$0.0003 \\ 
  &  &  &  & (0.0002) & (0.0002) \\ 
  & & & & & \\ 
 Constant & 0.031$^{***}$ & 0.021$^{**}$ & 0.068$^{***}$ & 0.044$^{***}$ & 0.078$^{***}$ \\ 
  & (0.005) & (0.009) & (0.013) & (0.012) & (0.016) \\ 
  & & & & & \\ 
\hline \\[-1.8ex] 
Observations & 292 & 292 & 292 & 292 & 292 \\ 
R$^{2}$ & 0.177 & 0.191 & 0.260 & 0.249 & 0.337 \\ 
Adjusted R$^{2}$ & 0.171 & 0.177 & 0.242 & 0.236 & 0.306 \\ 
Residual Std. Error & 0.021 & 0.021 & 0.021 & 0.021 & 0.020 \\ 
F Statistic & 30.993$^{***}$ & 13.487$^{***}$ & 14.276$^{***}$ & 18.971$^{***}$ & 10.884$^{***}$ \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{5}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & \multicolumn{5}{c}{\textit{Dependent variable:}} \\ 
\cline{2-6} 
\\[-1.8ex] & \multicolumn{5}{c}{Population (in Pct-Change) Change between 2007 and 2009} \\ 
\\[-1.8ex] & (1) & (2) & (3) & (4) & (5)\\ 
\hline \\[-1.8ex] 
 FI & $-$0.00000 & $-$0.00000 & 0.00000 & 0.00000 & 0.00000 \\ 
  & (0.00001) & (0.00001) & (0.00001) & (0.00001) & (0.00001) \\ 
  & & & & & \\ 
 Population in 2007 & 0.000 & $-$0.000 & $-$0.000 & 0.000 & $-$0.000 \\ 
  & (0.000) & (0.000) & (0.000) & (0.000) & (0.000) \\ 
  & & & & & \\ 
 Unemployment &  & $-$0.001$^{***}$ &  &  & $-$0.001$^{***}$ \\ 
  &  & (0.0002) &  &  & (0.0002) \\ 
  & & & & & \\ 
 ManuShare &  & $-$0.0003$^{***}$ &  &  & $-$0.0001$^{***}$ \\ 
  &  & (0.0001) &  &  & (0.0001) \\ 
  & & & & & \\ 
 Patent &  & 0.00000$^{**}$ &  &  & 0.00000 \\ 
  &  & (0.00000) &  &  & (0.00000) \\ 
  & & & & & \\ 
 Income per Capita &  & $-$0.00000$^{***}$ &  &  & $-$0.000 \\ 
  &  & (0.00000) &  &  & (0.00000) \\ 
  & & & & & \\ 
 MedianAge &  &  & $-$0.001$^{***}$ &  & $-$0.001$^{***}$ \\ 
  &  &  & (0.0001) &  & (0.0001) \\ 
  & & & & & \\ 
 Education &  &  & 0.0001$^{*}$ &  & 0.00001 \\ 
  &  &  & (0.0001) &  & (0.0001) \\ 
  & & & & & \\ 
 BlackShare &  &  & 0.00003 &  & $-$0.0001$^{*}$ \\ 
  &  &  & (0.0001) &  & (0.0001) \\ 
  & & & & & \\ 
 Foreign &  &  & 0.0003$^{***}$ &  & 0.0002$^{**}$ \\ 
  &  &  & (0.0001) &  & (0.0001) \\ 
  & & & & & \\ 
 UnionCoverage &  &  &  & $-$0.001$^{***}$ & $-$0.001$^{***}$ \\ 
  &  &  &  & (0.0001) & (0.0001) \\ 
  & & & & & \\ 
 MinimumWage &  &  &  & 0.001 & 0.002$^{***}$ \\ 
  &  &  &  & (0.001) & (0.001) \\ 
  & & & & & \\ 
 Vote &  &  &  & $-$0.0002$^{***}$ & $-$0.0001 \\ 
  &  &  &  & (0.0001) & (0.0001) \\ 
  & & & & & \\ 
 Constant & 0.007$^{***}$ & 0.029$^{***}$ & 0.037$^{***}$ & 0.018$^{***}$ & 0.055$^{***}$ \\ 
  & (0.001) & (0.004) & (0.005) & (0.005) & (0.005) \\ 
  & & & & & \\ 
\hline \\[-1.8ex] 
Observations & 292 & 292 & 292 & 292 & 292 \\ 
R$^{2}$ & 0.005 & 0.200 & 0.323 & 0.172 & 0.546 \\ 
Adjusted R$^{2}$ & $-$0.002 & 0.183 & 0.309 & 0.157 & 0.525 \\ 
Residual Std. Error & 0.009 & 0.008 & 0.008 & 0.008 & 0.006 \\ 
F Statistic & 0.722 & 11.852$^{***}$ & 22.657$^{***}$ & 11.854$^{***}$ & 25.713$^{***}$ \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{5}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & \multicolumn{5}{c}{\textit{Dependent variable:}} \\ 
\cline{2-6} 
\\[-1.8ex] & \multicolumn{5}{c}{Income per Capita (in Pct-Change) Change between 2010 and 2015} \\ 
\\[-1.8ex] & (1) & (2) & (3) & (4) & (5)\\ 
\hline \\[-1.8ex] 
 FI & 0.00001$^{*}$ & 0.00000 & 0.00001 & 0.00001$^{*}$ & 0.00000 \\ 
  & (0.00000) & (0.00000) & (0.00000) & (0.00000) & (0.00000) \\ 
  & & & & & \\ 
 Income per Capita in 2010 & 0.00000 & 0.00000 & $-$0.00000 & 0.00000 & $-$0.000 \\ 
  & (0.00000) & (0.00000) & (0.00000) & (0.00000) & (0.00000) \\ 
  & & & & & \\ 
 Unemployment &  & 0.00002 &  &  & 0.0003 \\ 
  &  & (0.0002) &  &  & (0.0002) \\ 
  & & & & & \\ 
 ManuShare &  & 0.0001$^{*}$ &  &  & 0.0003$^{***}$ \\ 
  &  & (0.0001) &  &  & (0.0001) \\ 
  & & & & & \\ 
 Patent &  & 0.00000$^{***}$ &  &  & 0.00000$^{**}$ \\ 
  &  & (0.00000) &  &  & (0.00000) \\ 
  & & & & & \\ 
 Population &  &  & 0.000 &  & $-$0.000 \\ 
  &  &  & (0.000) &  & (0.000) \\ 
  & & & & & \\ 
 MedianAge &  &  & 0.00003 &  & 0.00000 \\ 
  &  &  & (0.0001) &  & (0.0001) \\ 
  & & & & & \\ 
 Education &  &  & 0.0001 &  & 0.0002$^{**}$ \\ 
  &  &  & (0.0001) &  & (0.0001) \\ 
  & & & & & \\ 
 BlackShare &  &  & $-$0.0002$^{***}$ &  & $-$0.0003$^{***}$ \\ 
  &  &  & (0.0001) &  & (0.0001) \\ 
  & & & & & \\ 
 Foreign &  &  & 0.0002$^{**}$ &  & 0.0002 \\ 
  &  &  & (0.0001) &  & (0.0001) \\ 
  & & & & & \\ 
 UnionCoverage &  &  &  & 0.00005 & $-$0.0002 \\ 
  &  &  &  & (0.0001) & (0.0001) \\ 
  & & & & & \\ 
 MinimumWage &  &  &  & 0.002 & 0.001 \\ 
  &  &  &  & (0.001) & (0.001) \\ 
  & & & & & \\ 
 Vote &  &  &  & $-$0.0001 & $-$0.0001 \\ 
  &  &  &  & (0.0001) & (0.0001) \\ 
  & & & & & \\ 
 Constant & 0.009$^{***}$ & 0.008$^{*}$ & 0.010$^{*}$ & $-$0.001 & 0.004 \\ 
  & (0.003) & (0.004) & (0.006) & (0.009) & (0.010) \\ 
  & & & & & \\ 
\hline \\[-1.8ex] 
Observations & 298 & 298 & 298 & 298 & 298 \\ 
R$^{2}$ & 0.021 & 0.074 & 0.098 & 0.029 & 0.156 \\ 
Adjusted R$^{2}$ & 0.014 & 0.058 & 0.077 & 0.013 & 0.118 \\ 
Residual Std. Error & 0.010 & 0.010 & 0.010 & 0.010 & 0.009 \\ 
F Statistic & 3.131$^{**}$ & 4.657$^{***}$ & 4.516$^{***}$ & 1.766 & 4.047$^{***}$ \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{5}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & \multicolumn{5}{c}{\textit{Dependent variable:}} \\ 
\cline{2-6} 
\\[-1.8ex] & \multicolumn{5}{c}{Population (in Pct-Change) Change between 2010 and 2015} \\ 
\\[-1.8ex] & (1) & (2) & (3) & (4) & (5)\\ 
\hline \\[-1.8ex] 
 FI & 0.00000 & 0.00000 & $-$0.00000 & 0.00000 & 0.00000 \\ 
  & (0.00000) & (0.00000) & (0.00000) & (0.00000) & (0.00000) \\ 
  & & & & & \\ 
 Population in 2010 & 0.000$^{***}$ & 0.000 & $-$0.000 & 0.000$^{***}$ & 0.000 \\ 
  & (0.000) & (0.000) & (0.000) & (0.000) & (0.000) \\ 
  & & & & & \\ 
 Unemployment &  & $-$0.0002 &  &  & 0.00002 \\ 
  &  & (0.0001) &  &  & (0.0002) \\ 
  & & & & & \\ 
 ManuShare &  & $-$0.0004$^{***}$ &  &  & $-$0.0002$^{***}$ \\ 
  &  & (0.0001) &  &  & (0.0001) \\ 
  & & & & & \\ 
 Patent &  & 0.00000 &  &  & $-$0.00000 \\ 
  &  & (0.00000) &  &  & (0.00000) \\ 
  & & & & & \\ 
 Income per Capita &  & 0.00000 &  &  & 0.000 \\ 
  &  & (0.00000) &  &  & (0.00000) \\ 
  & & & & & \\ 
 MedianAge &  &  & $-$0.0001 &  & $-$0.0002$^{*}$ \\ 
  &  &  & (0.0001) &  & (0.0001) \\ 
  & & & & & \\ 
 Education &  &  & 0.0002$^{***}$ &  & 0.0002$^{***}$ \\ 
  &  &  & (0.0001) &  & (0.0001) \\ 
  & & & & & \\ 
 BlackShare &  &  & 0.00004 &  & $-$0.0001$^{**}$ \\ 
  &  &  & (0.00005) &  & (0.00005) \\ 
  & & & & & \\ 
 Foreign &  &  & 0.0004$^{***}$ &  & 0.0003$^{***}$ \\ 
  &  &  & (0.0001) &  & (0.0001) \\ 
  & & & & & \\ 
 UnionCoverage &  &  &  & $-$0.001$^{***}$ & $-$0.001$^{***}$ \\ 
  &  &  &  & (0.0001) & (0.0001) \\ 
  & & & & & \\ 
 MinimumWage &  &  &  & 0.003$^{**}$ & 0.0002 \\ 
  &  &  &  & (0.001) & (0.001) \\ 
  & & & & & \\ 
 Vote &  &  &  & 0.00000 & 0.00003 \\ 
  &  &  &  & (0.0001) & (0.0001) \\ 
  & & & & & \\ 
 Constant & 0.005$^{***}$ & 0.012$^{***}$ & $-$0.0001 & $-$0.006 & 0.010 \\ 
  & (0.001) & (0.003) & (0.004) & (0.007) & (0.007) \\ 
  & & & & & \\ 
\hline \\[-1.8ex] 
Observations & 298 & 298 & 298 & 298 & 298 \\ 
R$^{2}$ & 0.028 & 0.181 & 0.221 & 0.164 & 0.429 \\ 
Adjusted R$^{2}$ & 0.021 & 0.164 & 0.205 & 0.150 & 0.403 \\ 
Residual Std. Error & 0.008 & 0.008 & 0.007 & 0.008 & 0.006 \\ 
F Statistic & 4.235$^{**}$ & 10.699$^{***}$ & 13.746$^{***}$ & 11.473$^{***}$ & 16.439$^{***}$ \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{5}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & \multicolumn{5}{c}{\textit{Dependent variable:}} \\ 
\cline{2-6} 
\\[-1.8ex] & \multicolumn{5}{c}{Income per Capita (in 1,000 USD) 2015} \\ 
\\[-1.8ex] & (1) & (2) & (3) & (4) & (5)\\ 
\hline \\[-1.8ex] 
 l.FI & $-$0.002$^{***}$ & $-$0.001 & $-$0.002$^{***}$ & $-$0.002$^{***}$ & $-$0.0005 \\ 
  & (0.0005) & (0.001) & (0.001) & (0.0005) & (0.001) \\ 
  & & & & & \\ 
 Unemployment &  & $-$0.152$^{***}$ &  &  & $-$0.145$^{***}$ \\ 
  &  & (0.023) &  &  & (0.021) \\ 
  & & & & & \\ 
 ManuShare &  & 0.029 &  &  & 0.030 \\ 
  &  & (0.037) &  &  & (0.037) \\ 
  & & & & & \\ 
 Patent &  & 0.001$^{**}$ &  &  & 0.001$^{***}$ \\ 
  &  & (0.0003) &  &  & (0.0003) \\ 
  & & & & & \\ 
 Population &  &  & $-$0.00000 &  & $-$0.00000$^{**}$ \\ 
  &  &  & (0.00000) &  & (0.00000) \\ 
  & & & & & \\ 
 MedianAge &  &  & $-$0.059 &  & $-$0.027 \\ 
  &  &  & (0.122) &  & (0.121) \\ 
  & & & & & \\ 
 Education &  &  & 0.028 &  & 0.025 \\ 
  &  &  & (0.024) &  & (0.025) \\ 
  & & & & & \\ 
 BlackShare &  &  & $-$0.229$^{***}$ &  & $-$0.202$^{***}$ \\ 
  &  &  & (0.078) &  & (0.074) \\ 
  & & & & & \\ 
 Foreign &  &  & 0.257$^{*}$ &  & 0.248$^{*}$ \\ 
  &  &  & (0.134) &  & (0.134) \\ 
  & & & & & \\ 
 UnionCoverage &  &  &  & 0.038 & 0.067 \\ 
  &  &  &  & (0.059) & (0.059) \\ 
  & & & & & \\ 
 MinimumWage &  &  &  & 0.050 & 0.007 \\ 
  &  &  &  & (0.170) & (0.158) \\ 
  & & & & & \\ 
 Vote &  &  &  & $-$0.053$^{***}$ & $-$0.047$^{***}$ \\ 
  &  &  &  & (0.011) & (0.010) \\ 
  & & & & & \\ 
\hline \\[-1.8ex] 
Observations & 2,715 & 2,715 & 2,715 & 2,715 & 2,715 \\ 
R$^{2}$ & 0.004 & 0.037 & 0.024 & 0.013 & 0.066 \\ 
Adjusted R$^{2}$ & $-$0.129 & $-$0.093 & $-$0.108 & $-$0.120 & $-$0.063 \\ 
F Statistic & 9.212$^{***}$ & 22.957$^{***}$ & 9.896$^{***}$ & 7.874$^{***}$ & 14.092$^{***}$ \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{5}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & \multicolumn{5}{c}{\textit{Dependent variable:}} \\ 
\cline{2-6} 
\\[-1.8ex] & \multicolumn{5}{c}{Population (in 1,000) 2015} \\ 
\\[-1.8ex] & (1) & (2) & (3) & (4) & (5)\\ 
\hline \\[-1.8ex] 
 l.FI & $-$0.128$^{***}$ & 0.020 & $-$0.126$^{***}$ & $-$0.128$^{***}$ & 0.018 \\ 
  & (0.045) & (0.059) & (0.044) & (0.045) & (0.059) \\ 
  & & & & & \\ 
 Unemployment &  & 0.122 &  &  & 0.011 \\ 
  &  & (0.263) &  &  & (0.253) \\ 
  & & & & & \\ 
 ManuShare &  & 0.046 &  &  & 0.168 \\ 
  &  & (0.562) &  &  & (0.574) \\ 
  & & & & & \\ 
 Patent &  & 0.099$^{***}$ &  &  & 0.099$^{***}$ \\ 
  &  & (0.035) &  &  & (0.035) \\ 
  & & & & & \\ 
 Income per Capita &  & $-$1.596 &  &  & $-$1.577$^{*}$ \\ 
  &  & (1.050) &  &  & (0.957) \\ 
  & & & & & \\ 
 MedianAge &  &  & $-$4.192$^{***}$ &  & $-$1.138 \\ 
  &  &  & (1.584) &  & (0.922) \\ 
  & & & & & \\ 
 Education &  &  & 0.955$^{**}$ &  & 0.382 \\ 
  &  &  & (0.434) &  & (0.283) \\ 
  & & & & & \\ 
 BlackShare &  &  & 1.860 &  & 2.675 \\ 
  &  &  & (3.031) &  & (2.346) \\ 
  & & & & & \\ 
 Foreign &  &  & 2.130 &  & 0.614 \\ 
  &  &  & (2.011) &  & (1.483) \\ 
  & & & & & \\ 
 UnionCoverage &  &  &  & 5.880$^{***}$ & 4.993$^{***}$ \\ 
  &  &  &  & (1.877) & (1.463) \\ 
  & & & & & \\ 
 MinimumWage &  &  &  & 7.765$^{*}$ & 7.828$^{**}$ \\ 
  &  &  &  & (4.049) & (3.423) \\ 
  & & & & & \\ 
 Vote &  &  &  & $-$0.013 & 0.465$^{*}$ \\ 
  &  &  &  & (0.399) & (0.272) \\ 
  & & & & & \\ 
\hline \\[-1.8ex] 
Observations & 2,715 & 2,715 & 2,715 & 2,715 & 2,715 \\ 
R$^{2}$ & 0.029 & 0.335 & 0.038 & 0.044 & 0.350 \\ 
Adjusted R$^{2}$ & $-$0.101 & 0.244 & $-$0.092 & $-$0.085 & 0.260 \\ 
F Statistic & 70.578$^{***}$ & 240.328$^{***}$ & 19.115$^{***}$ & 27.585$^{***}$ & 106.887$^{***}$ \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{5}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}

==> (inline-2) <==
\begin{tabular}{@{\extracolsep{5pt}}lccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & \multicolumn{5}{c}{\textit{Dependent variable:}} \\ 
\cline{2-6} 
\\[-1.8ex] & \multicolumn{5}{c}{Income per Capita (in 1,000 USD) 2007} \\ 
\\[-1.8ex] & (1) & (2) & (3) & (4) & (5)\\ 
\hline \\[-1.8ex] 
 ECI & 7.759$^{***}$ & 5.259$^{***}$ & 1.240 & 7.527$^{***}$ & 1.350 \\ 
  & (0.762) & (0.778) & (0.811) & (0.763) & (0.828) \\ 
  & & & & & \\ 
 Unemployment &  & $-$0.997$^{***}$ &  &  & $-$0.666$^{***}$ \\ 
  &  & (0.208) &  &  & (0.201) \\ 
  & & & & & \\ 
 ManuShare &  & $-$0.221$^{***}$ &  &  & $-$0.052 \\ 
  &  & (0.054) &  &  & (0.052) \\ 
  & & & & & \\ 
 Patent &  & 0.003$^{***}$ &  &  & 0.002$^{**}$ \\ 
  &  & (0.001) &  &  & (0.001) \\ 
  & & & & & \\ 
 Population &  &  & 0.00000 &  & $-$0.00000 \\ 
  &  &  & (0.00000) &  & (0.00000) \\ 
  & & & & & \\ 
 MedianAge &  &  & 0.862$^{***}$ &  & 0.832$^{***}$ \\ 
  &  &  & (0.096) &  & (0.101) \\ 
  & & & & & \\ 
 Education &  &  & 0.606$^{***}$ &  & 0.477$^{***}$ \\ 
  &  &  & (0.053) &  & (0.064) \\ 
  & & & & & \\ 
 BlackShare &  &  & 0.083$^{*}$ &  & 0.133$^{***}$ \\ 
  &  &  & (0.044) &  & (0.050) \\ 
  & & & & & \\ 
 Foreign &  &  & 0.403$^{***}$ &  & 0.418$^{***}$ \\ 
  &  &  & (0.062) &  & (0.075) \\ 
  & & & & & \\ 
 UnionCoverage &  &  &  & $-$0.126 & 0.062 \\ 
  &  &  &  & (0.109) & (0.090) \\ 
  & & & & & \\ 
 MinimumWage &  &  &  & 1.986$^{***}$ & $-$0.430 \\ 
  &  &  &  & (0.748) & (0.664) \\ 
  & & & & & \\ 
 Vote &  &  &  & 0.026 & 0.109 \\ 
  &  &  &  & (0.080) & (0.070) \\ 
  & & & & & \\ 
 Constant & 30.092$^{***}$ & 42.663$^{***}$ & $-$16.040$^{***}$ & 18.037$^{***}$ & $-$9.050$^{*}$ \\ 
  & (1.146) & (1.986) & (4.117) & (4.554) & (5.197) \\ 
  & & & & & \\ 
\hline \\[-1.8ex] 
Observations & 292 & 292 & 292 & 292 & 292 \\ 
R$^{2}$ & 0.264 & 0.412 & 0.579 & 0.285 & 0.607 \\ 
Adjusted R$^{2}$ & 0.261 & 0.404 & 0.570 & 0.275 & 0.590 \\ 
Residual Std. Error & 8.407 & 7.551 & 6.410 & 8.329 & 6.264 \\ 
F Statistic & 103.763$^{***}$ & 50.294$^{***}$ & 65.383$^{***}$ & 28.548$^{***}$ & 35.867$^{***}$ \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{5}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & \multicolumn{5}{c}{\textit{Dependent variable:}} \\ 
\cline{2-6} 
\\[-1.8ex] & \multicolumn{5}{c}{Population (in 1,000) 2007} \\ 
\\[-1.8ex] & (1) & (2) & (3) & (4) & (5)\\ 
\hline \\[-1.8ex] 
 ECI & 1,329.903$^{***}$ & 669.096$^{***}$ & 1,002.001$^{***}$ & 1,327.803$^{***}$ & 725.061$^{***}$ \\ 
  & (132.390) & (123.368) & (162.687) & (132.269) & (136.599) \\ 
  & & & & & \\ 
 Unemployment &  & 17.441 &  &  & $-$30.117 \\ 
  &  & (31.872) &  &  & (35.169) \\ 
  & & & & & \\ 
 ManuShare &  & $-$19.755$^{**}$ &  &  & $-$25.089$^{***}$ \\ 
  &  & (8.149) &  &  & (8.892) \\ 
  & & & & & \\ 
 Patent &  & 1.549$^{***}$ &  &  & 1.467$^{***}$ \\ 
  &  & (0.109) &  &  & (0.114) \\ 
  & & & & & \\ 
 Income per Capita &  & $-$17.889$^{**}$ &  &  & $-$10.907 \\ 
  &  & (8.693) &  &  & (10.291) \\ 
  & & & & & \\ 
 MedianAge &  &  & 27.867 &  & 16.495 \\ 
  &  &  & (20.377) &  & (19.423) \\ 
  & & & & & \\ 
 Education &  &  & $-$6.502 &  & $-$34.217$^{***}$ \\ 
  &  &  & (11.401) &  & (11.821) \\ 
  & & & & & \\ 
 BlackShare &  &  & 28.176$^{***}$ &  & 22.261$^{**}$ \\ 
  &  &  & (9.212) &  & (8.652) \\ 
  & & & & & \\ 
 Foreign &  &  & 76.238$^{***}$ &  & 26.266$^{*}$ \\ 
  &  &  & (12.384) &  & (13.481) \\ 
  & & & & & \\ 
 UnionCoverage &  &  &  & 17.954 & 34.523$^{**}$ \\ 
  &  &  &  & (18.946) & (15.338) \\ 
  & & & & & \\ 
 MinimumWage &  &  &  & 111.290 & $-$185.714 \\ 
  &  &  &  & (129.661) & (113.840) \\ 
  & & & & & \\ 
 Vote &  &  &  & $-$42.805$^{***}$ & 4.021 \\ 
  &  &  &  & (13.856) & (12.165) \\ 
  & & & & & \\ 
 Constant & $-$1,186.862$^{***}$ & 289.498 & $-$2,419.639$^{***}$ & $-$356.441 & 966.374 \\ 
  & (199.226) & (472.324) & (867.418) & (789.898) & (898.197) \\ 
  & & & & & \\ 
\hline \\[-1.8ex] 
Observations & 292 & 292 & 292 & 292 & 292 \\ 
R$^{2}$ & 0.258 & 0.576 & 0.358 & 0.283 & 0.611 \\ 
Adjusted R$^{2}$ & 0.256 & 0.569 & 0.347 & 0.273 & 0.594 \\ 
Residual Std. Error & 1,461.300 & 1,111.959 & 1,369.014 & 1,444.591 & 1,078.891 \\ 
F Statistic & 100.908$^{***}$ & 77.822$^{***}$ & 31.877$^{***}$ & 28.251$^{***}$ & 36.511$^{***}$ \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{5}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & \multicolumn{5}{c}{\textit{Dependent variable:}} \\ 
\cline{2-6} 
\\[-1.8ex] & \multicolumn{5}{c}{Income per Capita (in 1,000 USD) 2015} \\ 
\\[-1.8ex] & (1) & (2) & (3) & (4) & (5)\\ 
\hline \\[-1.8ex] 
 ECI & 7.220$^{***}$ & 3.948$^{***}$ & 1.320 & 6.755$^{***}$ & 0.746 \\ 
  & (0.785) & (0.816) & (0.940) & (0.792) & (0.942) \\ 
  & & & & & \\ 
 Unemployment &  & $-$1.044$^{***}$ &  &  & $-$0.808$^{***}$ \\ 
  &  & (0.206) &  &  & (0.222) \\ 
  & & & & & \\ 
 ManuShare &  & $-$0.235$^{***}$ &  &  & $-$0.053 \\ 
  &  & (0.058) &  &  & (0.062) \\ 
  & & & & & \\ 
 Patent &  & 0.002$^{***}$ &  &  & 0.002$^{***}$ \\ 
  &  & (0.0004) &  &  & (0.0005) \\ 
  & & & & & \\ 
 Population &  &  & 0.00000 &  & $-$0.00000 \\ 
  &  &  & (0.00000) &  & (0.00000) \\ 
  & & & & & \\ 
 MedianAge &  &  & 0.408$^{***}$ &  & 0.385$^{***}$ \\ 
  &  &  & (0.085) &  & (0.085) \\ 
  & & & & & \\ 
 Education &  &  & 0.520$^{***}$ &  & 0.384$^{***}$ \\ 
  &  &  & (0.058) &  & (0.068) \\ 
  & & & & & \\ 
 BlackShare &  &  & $-$0.007 &  & 0.084 \\ 
  &  &  & (0.049) &  & (0.054) \\ 
  & & & & & \\ 
 Foreign &  &  & 0.374$^{***}$ &  & 0.381$^{***}$ \\ 
  &  &  & (0.072) &  & (0.083) \\ 
  & & & & & \\ 
 UnionCoverage &  &  &  & 0.113 & 0.190$^{*}$ \\ 
  &  &  &  & (0.125) & (0.114) \\ 
  & & & & & \\ 
 MinimumWage &  &  &  & 1.271 & $-$0.242 \\ 
  &  &  &  & (0.808) & (0.775) \\ 
  & & & & & \\ 
 Vote &  &  &  & 0.053 & 0.033 \\ 
  &  &  &  & (0.063) & (0.059) \\ 
  & & & & & \\ 
 Constant & 32.564$^{***}$ & 46.261$^{***}$ & 3.381 & 19.641$^{***}$ & 13.196$^{**}$ \\ 
  & (1.170) & (2.229) & (4.090) & (5.829) & (6.241) \\ 
  & & & & & \\ 
\hline \\[-1.8ex] 
Observations & 312 & 312 & 312 & 312 & 312 \\ 
R$^{2}$ & 0.214 & 0.366 & 0.441 & 0.239 & 0.493 \\ 
Adjusted R$^{2}$ & 0.212 & 0.358 & 0.430 & 0.229 & 0.473 \\ 
Residual Std. Error & 8.961 & 8.085 & 7.622 & 8.863 & 7.330 \\ 
F Statistic & 84.515$^{***}$ & 44.395$^{***}$ & 40.044$^{***}$ & 24.077$^{***}$ & 24.219$^{***}$ \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{5}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & \multicolumn{5}{c}{\textit{Dependent variable:}} \\ 
\cline{2-6} 
\\[-1.8ex] & \multicolumn{5}{c}{Population (in 1,000) 2015} \\ 
\\[-1.8ex] & (1) & (2) & (3) & (4) & (5)\\ 
\hline \\[-1.8ex] 
 ECI & 1,438.167$^{***}$ & 845.158$^{***}$ & 1,080.117$^{***}$ & 1,460.021$^{***}$ & 808.356$^{***}$ \\ 
  & (132.690) & (126.984) & (162.440) & (134.133) & (143.962) \\ 
  & & & & & \\ 
 Unemployment &  & 39.151 &  &  & $-$18.419 \\ 
  &  & (32.136) &  &  & (36.381) \\ 
  & & & & & \\ 
 ManuShare &  & $-$19.070$^{**}$ &  &  & $-$27.483$^{***}$ \\ 
  &  & (8.939) &  &  & (9.857) \\ 
  & & & & & \\ 
 Patent &  & 0.765$^{***}$ &  &  & 0.713$^{***}$ \\ 
  &  & (0.061) &  &  & (0.063) \\ 
  & & & & & \\ 
 Income per Capita &  & $-$17.401$^{**}$ &  &  & $-$14.069 \\ 
  &  & (8.557) &  &  & (9.248) \\ 
  & & & & & \\ 
 MedianAge &  &  & 14.122 &  & 8.482 \\ 
  &  &  & (15.693) &  & (14.057) \\ 
  & & & & & \\ 
 Education &  &  & $-$7.776 &  & $-$28.637$^{**}$ \\ 
  &  &  & (10.655) &  & (11.360) \\ 
  & & & & & \\ 
 BlackShare &  &  & 26.872$^{***}$ &  & 23.455$^{***}$ \\ 
  &  &  & (8.929) &  & (8.606) \\ 
  & & & & & \\ 
 Foreign &  &  & 83.569$^{***}$ &  & 38.163$^{***}$ \\ 
  &  &  & (12.506) &  & (13.623) \\ 
  & & & & & \\ 
 UnionCoverage &  &  &  & $-$7.679 & 40.139$^{**}$ \\ 
  &  &  &  & (21.244) & (18.273) \\ 
  & & & & & \\ 
 MinimumWage &  &  &  & 62.682 & $-$239.672$^{*}$ \\ 
  &  &  &  & (136.803) & (123.722) \\ 
  & & & & & \\ 
 Vote &  &  &  & $-$30.765$^{***}$ & 7.830 \\ 
  &  &  &  & (10.742) & (9.533) \\ 
  & & & & & \\ 
 Constant & $-$1,275.340$^{***}$ & $-$32.298 & $-$2,015.733$^{***}$ & $-$533.666 & 1,628.708 \\ 
  & (197.700) & (518.077) & (747.212) & (987.299) & (1,004.826) \\ 
  & & & & & \\ 
\hline \\[-1.8ex] 
Observations & 312 & 312 & 312 & 312 & 312 \\ 
R$^{2}$ & 0.275 & 0.541 & 0.380 & 0.294 & 0.578 \\ 
Adjusted R$^{2}$ & 0.272 & 0.534 & 0.370 & 0.285 & 0.561 \\ 
Residual Std. Error & 1,513.935 & 1,212.205 & 1,408.870 & 1,501.197 & 1,176.622 \\ 
F Statistic & 117.473$^{***}$ & 72.153$^{***}$ & 37.521$^{***}$ & 31.940$^{***}$ & 34.058$^{***}$ \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{5}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & \multicolumn{5}{c}{\textit{Dependent variable:}} \\ 
\cline{2-6} 
\\[-1.8ex] & \multicolumn{5}{c}{Income per Capita (in Pct-Change) Change between 2007 and 2009} \\ 
\\[-1.8ex] & (1) & (2) & (3) & (4) & (5)\\ 
\hline \\[-1.8ex] 
 ECI & $-$0.010$^{***}$ & $-$0.010$^{***}$ & $-$0.009$^{***}$ & $-$0.011$^{***}$ & $-$0.008$^{***}$ \\ 
  & (0.002) & (0.002) & (0.003) & (0.002) & (0.003) \\ 
  & & & & & \\ 
 Income per Capita in 2007 & $-$0.00000$^{***}$ & $-$0.00000$^{***}$ & $-$0.00000$^{**}$ & $-$0.00000$^{***}$ & $-$0.00000$^{*}$ \\ 
  & (0.00000) & (0.00000) & (0.00000) & (0.00000) & (0.00000) \\ 
  & & & & & \\ 
 Unemployment &  & 0.001 &  &  & 0.001 \\ 
  &  & (0.001) &  &  & (0.001) \\ 
  & & & & & \\ 
 ManuShare &  & 0.00002 &  &  & $-$0.0002 \\ 
  &  & (0.0002) &  &  & (0.0002) \\ 
  & & & & & \\ 
 Patent &  & $-$0.00000 &  &  & 0.00000 \\ 
  &  & (0.00000) &  &  & (0.00000) \\ 
  & & & & & \\ 
 Population &  &  & 0.000 &  & $-$0.000 \\ 
  &  &  & (0.000) &  & (0.000) \\ 
  & & & & & \\ 
 MedianAge &  &  & $-$0.001$^{***}$ &  & $-$0.001$^{***}$ \\ 
  &  &  & (0.0003) &  & (0.0003) \\ 
  & & & & & \\ 
 Education &  &  & $-$0.0001 &  & $-$0.0002 \\ 
  &  &  & (0.0002) &  & (0.0002) \\ 
  & & & & & \\ 
 BlackShare &  &  & $-$0.0002 &  & 0.00001 \\ 
  &  &  & (0.0001) &  & (0.0002) \\ 
  & & & & & \\ 
 Foreign &  &  & $-$0.001$^{***}$ &  & $-$0.001$^{***}$ \\ 
  &  &  & (0.0002) &  & (0.0002) \\ 
  & & & & & \\ 
 UnionCoverage &  &  &  & 0.001$^{***}$ & 0.001$^{***}$ \\ 
  &  &  &  & (0.0003) & (0.0003) \\ 
  & & & & & \\ 
 MinimumWage &  &  &  & $-$0.005$^{***}$ & $-$0.002 \\ 
  &  &  &  & (0.002) & (0.002) \\ 
  & & & & & \\ 
 Vote &  &  &  & $-$0.00003 & $-$0.0002 \\ 
  &  &  &  & (0.0002) & (0.0002) \\ 
  & & & & & \\ 
 Constant & 0.031$^{***}$ & 0.023$^{**}$ & 0.065$^{***}$ & 0.044$^{***}$ & 0.069$^{***}$ \\ 
  & (0.005) & (0.009) & (0.013) & (0.011) & (0.016) \\ 
  & & & & & \\ 
\hline \\[-1.8ex] 
Observations & 292 & 292 & 292 & 292 & 292 \\ 
R$^{2}$ & 0.232 & 0.236 & 0.284 & 0.315 & 0.360 \\ 
Adjusted R$^{2}$ & 0.226 & 0.222 & 0.266 & 0.303 & 0.330 \\ 
Residual Std. Error & 0.021 & 0.021 & 0.020 & 0.020 & 0.019 \\ 
F Statistic & 43.558$^{***}$ & 17.629$^{***}$ & 16.074$^{***}$ & 26.261$^{***}$ & 12.027$^{***}$ \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{5}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & \multicolumn{5}{c}{\textit{Dependent variable:}} \\ 
\cline{2-6} 
\\[-1.8ex] & \multicolumn{5}{c}{Population (in Pct-Change) Change between 2007 and 2009} \\ 
\\[-1.8ex] & (1) & (2) & (3) & (4) & (5)\\ 
\hline \\[-1.8ex] 
 ECI & 0.001 & 0.002 & $-$0.001 & 0.002$^{**}$ & 0.001 \\ 
  & (0.001) & (0.001) & (0.001) & (0.001) & (0.001) \\ 
  & & & & & \\ 
 Population in 2007 & 0.000 & $-$0.000 & $-$0.000 & 0.000 & $-$0.000 \\ 
  & (0.000) & (0.000) & (0.000) & (0.000) & (0.000) \\ 
  & & & & & \\ 
 Unemployment &  & $-$0.001$^{***}$ &  &  & $-$0.001$^{***}$ \\ 
  &  & (0.0002) &  &  & (0.0002) \\ 
  & & & & & \\ 
 ManuShare &  & $-$0.0004$^{***}$ &  &  & $-$0.0002$^{***}$ \\ 
  &  & (0.0001) &  &  & (0.0001) \\ 
  & & & & & \\ 
 Patent &  & 0.00000$^{*}$ &  &  & 0.00000 \\ 
  &  & (0.00000) &  &  & (0.00000) \\ 
  & & & & & \\ 
 Income per Capita &  & $-$0.00000$^{***}$ &  &  & $-$0.00000 \\ 
  &  & (0.00000) &  &  & (0.00000) \\ 
  & & & & & \\ 
 MedianAge &  &  & $-$0.001$^{***}$ &  & $-$0.001$^{***}$ \\ 
  &  &  & (0.0001) &  & (0.0001) \\ 
  & & & & & \\ 
 Education &  &  & 0.0001$^{*}$ &  & $-$0.00002 \\ 
  &  &  & (0.0001) &  & (0.0001) \\ 
  & & & & & \\ 
 BlackShare &  &  & 0.00004 &  & $-$0.0001$^{**}$ \\ 
  &  &  & (0.0001) &  & (0.0001) \\ 
  & & & & & \\ 
 Foreign &  &  & 0.0003$^{***}$ &  & 0.0001$^{*}$ \\ 
  &  &  & (0.0001) &  & (0.0001) \\ 
  & & & & & \\ 
 UnionCoverage &  &  &  & $-$0.001$^{***}$ & $-$0.001$^{***}$ \\ 
  &  &  &  & (0.0001) & (0.0001) \\ 
  & & & & & \\ 
 MinimumWage &  &  &  & 0.001 & 0.002$^{***}$ \\ 
  &  &  &  & (0.001) & (0.001) \\ 
  & & & & & \\ 
 Vote &  &  &  & $-$0.0003$^{***}$ & $-$0.0001$^{*}$ \\ 
  &  &  &  & (0.0001) & (0.0001) \\ 
  & & & & & \\ 
 Constant & 0.006$^{***}$ & 0.029$^{***}$ & 0.036$^{***}$ & 0.016$^{***}$ & 0.056$^{***}$ \\ 
  & (0.001) & (0.003) & (0.005) & (0.005) & (0.005) \\ 
  & & & & & \\ 
\hline \\[-1.8ex] 
Observations & 292 & 292 & 292 & 292 & 292 \\ 
R$^{2}$ & 0.009 & 0.206 & 0.324 & 0.185 & 0.547 \\ 
Adjusted R$^{2}$ & 0.002 & 0.189 & 0.310 & 0.171 & 0.525 \\ 
Residual Std. Error & 0.009 & 0.008 & 0.008 & 0.008 & 0.006 \\ 
F Statistic & 1.300 & 12.337$^{***}$ & 22.812$^{***}$ & 13.001$^{***}$ & 25.778$^{***}$ \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{5}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & \multicolumn{5}{c}{\textit{Dependent variable:}} \\ 
\cline{2-6} 
\\[-1.8ex] & \multicolumn{5}{c}{Income per Capita (in Pct-Change) Change between 2010 and 2015} \\ 
\\[-1.8ex] & (1) & (2) & (3) & (4) & (5)\\ 
\hline \\[-1.8ex] 
 ECI & 0.002$^{**}$ & 0.001 & 0.001 & 0.002$^{**}$ & 0.001 \\ 
  & (0.001) & (0.001) & (0.001) & (0.001) & (0.001) \\ 
  & & & & & \\ 
 Income per Capita in 2010 & 0.00000 & 0.000 & $-$0.00000 & 0.00000 & $-$0.00000 \\ 
  & (0.00000) & (0.00000) & (0.00000) & (0.00000) & (0.00000) \\ 
  & & & & & \\ 
 Unemployment &  & 0.00003 &  &  & 0.0003 \\ 
  &  & (0.0002) &  &  & (0.0002) \\ 
  & & & & & \\ 
 ManuShare &  & 0.0001$^{*}$ &  &  & 0.0003$^{***}$ \\ 
  &  & (0.0001) &  &  & (0.0001) \\ 
  & & & & & \\ 
 Patent &  & 0.00000$^{***}$ &  &  & 0.00000$^{**}$ \\ 
  &  & (0.00000) &  &  & (0.00000) \\ 
  & & & & & \\ 
 Population &  &  & 0.000 &  & $-$0.000 \\ 
  &  &  & (0.000) &  & (0.000) \\ 
  & & & & & \\ 
 MedianAge &  &  & 0.00003 &  & $-$0.00000 \\ 
  &  &  & (0.0001) &  & (0.0001) \\ 
  & & & & & \\ 
 Education &  &  & 0.0001 &  & 0.0001 \\ 
  &  &  & (0.0001) &  & (0.0001) \\ 
  & & & & & \\ 
 BlackShare &  &  & $-$0.0002$^{***}$ &  & $-$0.0003$^{***}$ \\ 
  &  &  & (0.0001) &  & (0.0001) \\ 
  & & & & & \\ 
 Foreign &  &  & 0.0002$^{**}$ &  & 0.0002 \\ 
  &  &  & (0.0001) &  & (0.0001) \\ 
  & & & & & \\ 
 UnionCoverage &  &  &  & 0.00003 & $-$0.0002 \\ 
  &  &  &  & (0.0001) & (0.0001) \\ 
  & & & & & \\ 
 MinimumWage &  &  &  & 0.002 & 0.001 \\ 
  &  &  &  & (0.001) & (0.001) \\ 
  & & & & & \\ 
 Vote &  &  &  & $-$0.0001 & $-$0.0001 \\ 
  &  &  &  & (0.0001) & (0.0001) \\ 
  & & & & & \\ 
 Constant & 0.008$^{***}$ & 0.008$^{*}$ & 0.009$^{*}$ & $-$0.002 & 0.005 \\ 
  & (0.003) & (0.004) & (0.006) & (0.009) & (0.010) \\ 
  & & & & & \\ 
\hline \\[-1.8ex] 
Observations & 298 & 298 & 298 & 298 & 298 \\ 
R$^{2}$ & 0.025 & 0.075 & 0.095 & 0.033 & 0.158 \\ 
Adjusted R$^{2}$ & 0.018 & 0.060 & 0.073 & 0.017 & 0.119 \\ 
Residual Std. Error & 0.010 & 0.010 & 0.010 & 0.010 & 0.009 \\ 
F Statistic & 3.798$^{**}$ & 4.767$^{***}$ & 4.352$^{***}$ & 2.001$^{*}$ & 4.084$^{***}$ \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{5}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & \multicolumn{5}{c}{\textit{Dependent variable:}} \\ 
\cline{2-6} 
\\[-1.8ex] & \multicolumn{5}{c}{Population (in Pct-Change) Change between 2010 and 2015} \\ 
\\[-1.8ex] & (1) & (2) & (3) & (4) & (5)\\ 
\hline \\[-1.8ex] 
 ECI & 0.003$^{***}$ & 0.003$^{***}$ & 0.0001 & 0.004$^{***}$ & 0.001$^{*}$ \\ 
  & (0.001) & (0.001) & (0.001) & (0.001) & (0.001) \\ 
  & & & & & \\ 
 Population in 2010 & 0.000 & $-$0.000 & $-$0.000 & 0.000 & $-$0.000 \\ 
  & (0.000) & (0.000) & (0.000) & (0.000) & (0.000) \\ 
  & & & & & \\ 
 Unemployment &  & $-$0.0002 &  &  & 0.00003 \\ 
  &  & (0.0001) &  &  & (0.0002) \\ 
  & & & & & \\ 
 ManuShare &  & $-$0.0004$^{***}$ &  &  & $-$0.0002$^{***}$ \\ 
  &  & (0.0001) &  &  & (0.0001) \\ 
  & & & & & \\ 
 Patent &  & 0.00000 &  &  & $-$0.00000 \\ 
  &  & (0.00000) &  &  & (0.00000) \\ 
  & & & & & \\ 
 Income per Capita &  & $-$0.00000 &  &  & $-$0.000 \\ 
  &  & (0.00000) &  &  & (0.00000) \\ 
  & & & & & \\ 
 MedianAge &  &  & $-$0.0001 &  & $-$0.0002$^{**}$ \\ 
  &  &  & (0.0001) &  & (0.0001) \\ 
  & & & & & \\ 
 Education &  &  & 0.0002$^{***}$ &  & 0.0002$^{***}$ \\ 
  &  &  & (0.0001) &  & (0.0001) \\ 
  & & & & & \\ 
 BlackShare &  &  & 0.00003 &  & $-$0.0001$^{***}$ \\ 
  &  &  & (0.00005) &  & (0.00005) \\ 
  & & & & & \\ 
 Foreign &  &  & 0.0004$^{***}$ &  & 0.0003$^{***}$ \\ 
  &  &  & (0.0001) &  & (0.0001) \\ 
  & & & & & \\ 
 UnionCoverage &  &  &  & $-$0.001$^{***}$ & $-$0.001$^{***}$ \\ 
  &  &  &  & (0.0001) & (0.0001) \\ 
  & & & & & \\ 
 MinimumWage &  &  &  & 0.003$^{**}$ & 0.0003 \\ 
  &  &  &  & (0.001) & (0.001) \\ 
  & & & & & \\ 
 Vote &  &  &  & $-$0.00004 & 0.00002 \\ 
  &  &  &  & (0.0001) & (0.0001) \\ 
  & & & & & \\ 
 Constant & 0.001 & 0.011$^{***}$ & 0.0001 & $-$0.009 & 0.011 \\ 
  & (0.001) & (0.003) & (0.004) & (0.007) & (0.007) \\ 
  & & & & & \\ 
\hline \\[-1.8ex] 
Observations & 298 & 298 & 298 & 298 & 298 \\ 
R$^{2}$ & 0.067 & 0.207 & 0.220 & 0.222 & 0.435 \\ 
Adjusted R$^{2}$ & 0.060 & 0.190 & 0.204 & 0.209 & 0.410 \\ 
Residual Std. Error & 0.008 & 0.007 & 0.007 & 0.007 & 0.006 \\ 
F Statistic & 10.559$^{***}$ & 12.629$^{***}$ & 13.717$^{***}$ & 16.674$^{***}$ & 16.845$^{***}$ \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{5}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & \multicolumn{5}{c}{\textit{Dependent variable:}} \\ 
\cline{2-6} 
\\[-1.8ex] & \multicolumn{5}{c}{Income per Capita (in 1,000 USD) 2015} \\ 
\\[-1.8ex] & (1) & (2) & (3) & (4) & (5)\\ 
\hline \\[-1.8ex] 
 l.ECI & 0.044 & $-$0.080 & 0.065 & 0.073 & $-$0.057 \\ 
  & (0.485) & (0.472) & (0.411) & (0.487) & (0.386) \\ 
  & & & & & \\ 
 Unemployment &  & $-$0.152$^{***}$ &  &  & $-$0.145$^{***}$ \\ 
  &  & (0.023) &  &  & (0.021) \\ 
  & & & & & \\ 
 ManuShare &  & 0.030 &  &  & 0.030 \\ 
  &  & (0.037) &  &  & (0.037) \\ 
  & & & & & \\ 
 Patent &  & 0.001$^{***}$ &  &  & 0.001$^{***}$ \\ 
  &  & (0.0002) &  &  & (0.0002) \\ 
  & & & & & \\ 
 Population &  &  & 0.00000 &  & $-$0.00000$^{**}$ \\ 
  &  &  & (0.00000) &  & (0.00000) \\ 
  & & & & & \\ 
 MedianAge &  &  & $-$0.061 &  & $-$0.027 \\ 
  &  &  & (0.121) &  & (0.119) \\ 
  & & & & & \\ 
 Education &  &  & 0.028 &  & 0.025 \\ 
  &  &  & (0.024) &  & (0.025) \\ 
  & & & & & \\ 
 BlackShare &  &  & $-$0.236$^{***}$ &  & $-$0.203$^{***}$ \\ 
  &  &  & (0.078) &  & (0.074) \\ 
  & & & & & \\ 
 Foreign &  &  & 0.258$^{*}$ &  & 0.248$^{*}$ \\ 
  &  &  & (0.134) &  & (0.134) \\ 
  & & & & & \\ 
 UnionCoverage &  &  &  & 0.039 & 0.067 \\ 
  &  &  &  & (0.059) & (0.059) \\ 
  & & & & & \\ 
 MinimumWage &  &  &  & 0.045 & 0.006 \\ 
  &  &  &  & (0.170) & (0.158) \\ 
  & & & & & \\ 
 Vote &  &  &  & $-$0.055$^{***}$ & $-$0.047$^{***}$ \\ 
  &  &  &  & (0.012) & (0.010) \\ 
  & & & & & \\ 
\hline \\[-1.8ex] 
Observations & 2,715 & 2,715 & 2,715 & 2,715 & 2,715 \\ 
R$^{2}$ & 0.00001 & 0.037 & 0.021 & 0.010 & 0.066 \\ 
Adjusted R$^{2}$ & $-$0.134 & $-$0.094 & $-$0.112 & $-$0.124 & $-$0.064 \\ 
F Statistic & 0.012 & 22.690$^{***}$ & 8.528$^{***}$ & 5.897$^{***}$ & 14.034$^{***}$ \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{5}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & \multicolumn{5}{c}{\textit{Dependent variable:}} \\ 
\cline{2-6} 
\\[-1.8ex] & \multicolumn{5}{c}{Population (in 1,000) 2015} \\ 
\\[-1.8ex] & (1) & (2) & (3) & (4) & (5)\\ 
\hline \\[-1.8ex] 
 l.ECI & 10.011 & $-$2.728 & 16.884$^{*}$ & 11.133 & 0.394 \\ 
  & (8.588) & (6.766) & (9.025) & (8.666) & (6.753) \\ 
  & & & & & \\ 
 Unemployment &  & 0.123 &  &  & 0.011 \\ 
  &  & (0.262) &  &  & (0.254) \\ 
  & & & & & \\ 
 ManuShare &  & 0.062 &  &  & 0.164 \\ 
  &  & (0.567) &  &  & (0.577) \\ 
  & & & & & \\ 
 Patent &  & 0.098$^{***}$ &  &  & 0.097$^{***}$ \\ 
  &  & (0.032) &  &  & (0.032) \\ 
  & & & & & \\ 
 Income per Capita &  & $-$1.612 &  &  & $-$1.589$^{*}$ \\ 
  &  & (1.032) &  &  & (0.936) \\ 
  & & & & & \\ 
 MedianAge &  &  & $-$4.654$^{***}$ &  & $-$1.149 \\ 
  &  &  & (1.679) &  & (0.911) \\ 
  & & & & & \\ 
 Education &  &  & 1.012$^{**}$ &  & 0.384 \\ 
  &  &  & (0.438) &  & (0.284) \\ 
  & & & & & \\ 
 BlackShare &  &  & 1.447 &  & 2.726 \\ 
  &  &  & (3.145) &  & (2.389) \\ 
  & & & & & \\ 
 Foreign &  &  & 2.228 &  & 0.628 \\ 
  &  &  & (2.025) &  & (1.485) \\ 
  & & & & & \\ 
 UnionCoverage &  &  &  & 5.984$^{***}$ & 4.996$^{***}$ \\ 
  &  &  &  & (1.892) & (1.470) \\ 
  & & & & & \\ 
 MinimumWage &  &  &  & 7.346$^{*}$ & 7.875$^{**}$ \\ 
  &  &  &  & (4.075) & (3.473) \\ 
  & & & & & \\ 
 Vote &  &  &  & $-$0.158 & 0.474$^{*}$ \\ 
  &  &  &  & (0.432) & (0.275) \\ 
  & & & & & \\ 
\hline \\[-1.8ex] 
Observations & 2,715 & 2,715 & 2,715 & 2,715 & 2,715 \\ 
R$^{2}$ & 0.0004 & 0.334 & 0.012 & 0.016 & 0.349 \\ 
Adjusted R$^{2}$ & $-$0.133 & 0.244 & $-$0.122 & $-$0.117 & 0.259 \\ 
F Statistic & 0.842 & 239.668$^{***}$ & 5.603$^{***}$ & 9.644$^{***}$ & 106.659$^{***}$ \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{5}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
